Compactifications of cluster varieties and convexity

In [GHKK18], Gross-Hacking-Keel-Kontsevich discuss compactifications of cluster varieties from "positive subsets" in the real tropicalization of the mirror. To be more precise, let $\mathfrak{D}$ be the scattering diagram of a cluster variety $V$ (of either type -- $\mathcal{A}$ or $\mathcal{X}$), and let $S$ be a closed subset of $\left(V^\vee\right)^{\text{trop}}(\mathbb{R})$ -- the ambient space of $\mathfrak{D}$. The set $S$ is positive if the theta functions corresponding to the integral points of $S$ and its $\mathbb{N}$-dilations define an $\mathbb{N}$-graded subalgebra of $\Gamma(V, \mathcal{O}_V)[x]$. In particular, a positive set $S$ defines a compactification of $V$ through a Proj construction applied to the corresponding $\mathbb{N}$-graded algebra. In this paper we give a natural convexity notion for subsets of $\mathfrak{D}$, called "broken line convexity", and show that a set is positive if and only if it is broken line convex. The combinatorial criterion of broken line convexity provides a tractable way to construct positive subsets of $\mathfrak{D}$, or to check positivity of a given subset.

==> BLExample.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\d{.75}
    \def\l{4}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);

    \draw[name path = wall1, thick, ->] (3) -- (1) node [pos=0.1, below] {$1+z^{\lrp{-1,0}}$};
    \draw[name path = wall2, thick, ->] (2) -- (4) node [pos=0, left] {$1+z^{\lrp{0,1}}$};
    \draw[name path = wall3, thick, ->] (0) -- (5) node [pos=0.6, sloped, above] {$1+z^{\lrp{-1,1}}$};

    \node [circle, fill, inner sep = 1.5pt]  (x0) at (2*\d,4*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (x1) at (0,2*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (x2) at (-\d,0) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (x3) at (0,-2*\d) {}; 

    \node at (2*\d+1,4*\d) {$x_0= (2,4)$}; 
    \node at (1,2*\d) {$x_1= (0,2)$}; 
    \node at (-1.85,.25) {$x_2= (-1,0)$};     
    \path (-\l,-\l)--(x3) node [pos=.75, sloped] {$x_3= (0,-2)$}; 

    \path[name path = lin] (x3)--++(1,-3);
    \path[name path = bot] (-\l,-\l)--(\l,-\l);
    \path[name intersections={of=lin and bot,by=end}];
    
    \draw[very thick, orange] (x0) -- (x1) node [pos=.4,sloped, above] {\tc{black}{$z^{\lrp{-1,-1}}$}} -- (x2) node [pos=.35,sloped, above] {\tc{black}{$z^{\lrp{-1,-2}}$}} -- (x3) node [pos=.4,sloped, below] {\tc{black}{$z^{\lrp{1,-2}}$}} -- (end) node [pos=.5,sloped, above] {\tc{black}{$z^{\lrp{1,-3}}$}};

\end{tikzpicture}
\captionof{figure}{\label{fig:gamma} The broken line $\gamma$.} 

\end{center}
\end{minipage}
\end{center}


==> BLSeg.tex <==
\noindent
\begin{center}
\begin{minipage}{\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\d{.75}
    \def\l{4}
    \def\op{.25}
    
    \path (-\l+1,0) coordinate (3) --++ (\l-1,0) coordinate (0) --++ (\l-.5,0) coordinate (1) --++ (0,-\l+.5) coordinate (5);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4); 

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);

    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x0) at (2*\d,4*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x1) at (0,2*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x2) at (-\d,0) {}; 
    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x3) at (0,-2*\d) {}; 

    \path[name path = lin] (x3)--++(.8333,-2.5);
    \path[name path = bot] (-\l+1,-\l)--(\l-.5,-\l);
    \path[name intersections={of=lin and bot,by=end}];
    
    \draw[very thick, orange, opacity = \op] (x0) -- (x1) -- (x2) -- (x3) -- (end);
    \draw [gray, opacity=\op] (0) -- (.5*\l,\l); 

    \node [circle, fill, inner sep = 1.5pt] (xt0) at (.667*\d,1.333*\d) {};
    \coordinate (m0) at (-\d,-\d);

    \path [name path = L0] (xt0) -- (m0);
    \path [name intersections={of=L0 and wall2,by=xt1c}];
    \node [circle, fill, inner sep = 1.5pt] (xt1) at (xt1c) {};

    \draw [very thick, magenta] (xt0) -- (xt1); 

    \node at (.667*\d+1,1.333*\d) {$\tilde{x}_0= \lrp{\frac{2}{3},\frac{4}{3}}$}; 
    \node at (1,.3) {$\tilde{x}_1= \lrp{0,\frac{2}{5}}$}; 

    \node [circle, fill, inner sep = 1.5pt] (m1) at (-\d,-2*\d) {};
    \node at (-2,-1.6) {$\frac{\mono_1}{a}= \lrp{-1,-2}$}; 
    \node [circle, fill, inner sep = 1.5pt] (xt2) at (-.167*\d,0) {};
    \node (x2lab) at (-2*\d,1.3) {$\tilde{x}_2=\lrp{-\frac{1}{6},0}$};

    \draw [very thick, magenta] (xt1)--(xt2);
    \draw (xt2)--(m1);
    
    \node [circle, fill, inner sep = 1.5pt] (m2) at (\d,-2*\d) {};
    \node [circle, fill, inner sep = 1.5pt] (xt3) at (0,-.2857*\d) {};

    \draw [very thick, magenta] (xt2)--(xt3);
    \draw (xt3)--(m2);

    \node [circle, fill, inner sep = 1.5pt] (m3) at (\d,-3*\d) {};
    \draw [very thick, magenta] (xt3)--(m3);

    \node (x3lab) at (2,-.5) {$\tilde{x}_3= \lrp{0,-\frac{2}{7}}$}; 
    \path (m2)--++ (2,-2) node [pos=.4, sloped] {$\frac{\mono_2}{a}= \lrp{1,-2}$}; %%%%%
    \path (m3)--++ (1.75,-1.75) node [pos=.45, sloped] {$\frac{\mono_3}{a}= \lrp{1,-3}$}; %%%%%
    
    \draw[->, darkgray] (x3lab)--(xt3);
    \draw[->, darkgray] (x2lab)--(xt2);
  
%    \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle; 
  
\begin{scope}[xshift=7.5cm]
    \def\d{2.666}
    \def\l{4}
    \def\op{.25}
    \def\fudge{1}
    
    \path (-\l+1,0) coordinate (3) --++ (\l-1,0) coordinate (0) --++ (\l-.5,0) coordinate (1) --++ (0,-\l+.5) coordinate (5);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4); 

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);

    \node [circle, fill, inner sep = 1.5pt] (xt0) at (.667*\d,1.333*\d) {};
    \coordinate (m0) at (-\d,-\d);

    \path [name path = L0] (xt0) -- (m0);
    \path [name intersections={of=L0 and wall2,by=xt1c}];
    \node [circle, fill, inner sep = 1.5pt] (xt1) at (xt1c) {};

    \draw [very thick, magenta] (xt0) -- (xt1); 

    \node at (.667*\d+1,1.333*\d) {$\tilde{x}_0= \lrp{\frac{2}{3},\frac{4}{3}}$}; 
    \node at (1,1) {$\tilde{x}_1= \lrp{0,\frac{2}{5}}$}; 

    \node [circle, fill, inner sep = 1.5pt] (xt2) at (-.167*\d,0) {};
    \node at (-1.5,.3) {$\tilde{x}_2=\lrp{-\frac{1}{6},0}$};

    \draw [very thick, magenta] (xt1)--(xt2);

    \node [circle, fill, inner sep = 1.5pt] (xt3) at (0,-.2857*\d) {};

    \draw [very thick, magenta] (xt2)--(xt3);
    
    \path[name path = lin] (xt3)--++(\fudge,-3.286*\fudge);
    \path[name path = bot] (-\l+1,-\l)--(\l-.5,-\l);
    \path[name intersections={of=lin and bot,by=end}];    
    
    \draw [very thick, magenta] (xt3)--(end);

    \node at (-1.15,-.85) {$\tilde{x}_3= \lrp{0,-\frac{2}{7}}$}; 
        
\end{scope}  
  
\end{tikzpicture}
\captionof{figure}{\label{fig:constructsegment} Support of a broken line segment $\Supp\lrp{\tilde{\gamma}}$ associated to the broken line $\gamma$ of Figure~\ref{fig:gamma} and the pair of integers $a=1$, $b=2$, with a zoomed in view provided on the right.} 

\end{center}
\end{minipage}
\end{center}


==> G2ConvHull.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\x{2}
    \def\d{1}
    \def\l{3}
    \def\op{.25}
    \definecolor{color1}{rgb}{0,1,.25}
    \definecolor{color2}{rgb}{0,.25,1}
    \colorlet{color3}{color1!50!color2}

    \path (-\x,0) coordinate (3) --++ (\x,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\x) coordinate (2) --++ (0,-\x-\l-\d) coordinate (4) --++ (1.333*\d,0) coordinate (5)--++ (.667*\d,0) coordinate (6)--++ (.667*\d,0) coordinate (7);
    \coordinate (8) at (\l,-\l);

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);
    \draw[name path = wall4, thick, ->] (0) -- (6);
    \draw[name path = wall5, thick, ->] (0) -- (7);
    \draw[name path = wall6, thick, ->] (0) -- (8);
    
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v1) at (\d,0) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v2) at (0,\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v3) at (-\d,0) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v4) at (0,-\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v8) at (\d,-\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v6) at (\d,-2*\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v5) at (\d,-3*\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v7) at (2*\d,-3*\d) {};

    \coordinate (vnew) at (0,1.5*\d);

    \draw[color3, thick, fill= color3, fill opacity=\op] (v1.center) -- (v2.center) -- (v3.center) -- (v5.center) -- (v7.center) -- cycle;

    \draw[blue] (v1) -- (vnew) -- (v3);
    
    \node at (.6*\d,1.6*\d) {$\lrp{0,\frac{3}{2}}$}; 
    \node[color= blue] at (-.6*\d,.9*\d) {$\tilde{\gamma}$}; 
    
\end{tikzpicture}
\captionof{figure}{\label{fig:G2ConvHull} The usual convex hull of $\gv$-vectors of cluster variables in $M^\circ \otimes \R$ is not broken line convex as the endpoints of $\tilde{\gamma}$ are contained in this set but $\Supp(\tilde{\gamma})$ is not.} 

\end{center}
\end{minipage}
\end{center}

==> G2Poly.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\x{2}
    \def\d{1}
    \def\l{3}
    \def\op{.25}
    \definecolor{color1}{rgb}{0,1,.25}
    \definecolor{color2}{rgb}{0,.25,1}
    \colorlet{color3}{color1!50!color2}

    \path (-\x,0) coordinate (3) --++ (\x,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\x) coordinate (2) --++ (0,-\x-\l-\d) coordinate (4) --++ (1.333*\d,0) coordinate (5)--++ (.667*\d,0) coordinate (6)--++ (.667*\d,0) coordinate (7);
    \coordinate (8) at (\l,-\l);

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);
    \draw[name path = wall4, thick, ->] (0) -- (6);
    \draw[name path = wall5, thick, ->] (0) -- (7);
    \draw[name path = wall6, thick, ->] (0) -- (8);
 
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v1) at (\d,0) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v2) at (0,\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v3) at (-\d,0) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v4) at (0,-\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v8) at (\d,-\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v6) at (\d,-2*\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v5) at (\d,-3*\d) {};
    \node [circle, fill, inner sep = 1.5pt, color = color3] (v7) at (2*\d,-3*\d) {};

    \coordinate (vnew) at (0,1.5*\d);

    \draw[color3, thick, fill= color3, fill opacity=\op] (v1.center) -- (vnew) -- (v3.center) -- (v5.center) -- (v7.center) -- cycle;
    
    \node at (.6*\d,1.6*\d) {$\lrp{0,\frac{3}{2}}$}; 
    
\end{tikzpicture}
\captionof{figure}{\label{fig:G2Poly} Broken line convex hull $S$ of $\gv$-vectors of cluster variables for $G_2$ cluster variety.
The $\gv$-vector of each cluster variable is displayed as a dot.  Observe that the boundary of $S$ consists of 4 broken line segments, each having a pair of $\gv$-vectors as end points and crossing a single wall.} 

\end{center}
\end{minipage}
\end{center}

==> G2Scat.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\centering
\noindent
\begin{tikzpicture}
    \def\x{2}
    \def\d{1}
    \def\l{3}
    \def\op{.25}
    \definecolor{color1}{rgb}{0,1,.25}
    \definecolor{color2}{rgb}{0,.25,1}
    \colorlet{color3}{color1!50!color2}

    \path (-\x,0) coordinate (3) --++ (\x,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\x) coordinate (2) --++ (0,-\x-\l-\d) coordinate (4) --++ (1.333*\d,0) coordinate (5)--++ (.667*\d,0) coordinate (6)--++ (.667*\d,0) coordinate (7);
    \coordinate (8) at (\l,-\l);

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);
    \draw[name path = wall4, thick, ->] (0) -- (6);
    \draw[name path = wall5, thick, ->] (0) -- (7);
    \draw[name path = wall6, thick, ->] (0) -- (8) node [pos=.7, sloped, above] {$1+z^{-3 f_1+3 f_2}$};

    \node at (.75,\x) {$1+z^{3 f_2}$};
    \node at (-\x+.7*\d,.35) {$1+z^{-f_1}$};

\end{tikzpicture}
\captionof{figure}{\label{fig:G2Scat} Scattering diagram associated to the $G_2$ root system.  Three walls in the fourth quadrant need a scattering function to be specified.  In clockwise order, they are as follows: $1+ z^{-2 f_1+3f_2}$, $1+ z^{-3 f_1+6f_2}$, and $1+ z^{- f_1+3f_2}$. } 
\end{minipage}
\end{center}

==> ScatEx.tex <==
\noindent
\begin{center}
\begin{minipage}{\linewidth}
\captionsetup{type=figure, width=.85\linewidth}
\begin{center}
\begin{tikzpicture}[scale=.85]
    \def\x{3}
    \def\d{2.5}
    \def\l{4.5}
    \def\op{0}
    
\begin{scope}
    
    \clip (-\d,-\l) rectangle (\l,\d);

    \coordinate (0) at (0,0); 

    \draw[->,thick] (-\d,0)--(\l,0) node [pos = .15, sloped, above] {$1+z^{(-2,0)}$};     
    \draw[->,thick] (0,\d)--(0,-\l) node [pos = .03, right] {$1+z^{(0,2)}$};     

    \path[name path=r1] (0)--(2*\x,-\x) node [pos = .56, sloped, above] {$1+z^{(-4,2)}$}; 
    \path[name path=r2] (0)--(3*\x,-2*\x); 
    \path[name path=r3] (0)--(4*\x,-3*\x); 

    \path[name path=r4] (0)--(2*\x,-2*\x); 

    \path[name path=r5] (0)--(3*\x,-4*\x); 
    \path[name path=r6] (0)--(2*\x,-3*\x); 
    \path[name path=r7] (0)--(\x,-2*\x) node [pos = .56, sloped, below] {$1+z^{(-2,4)}$}; 

    \draw (3.6,-3.1) node {$\vdots$};
    \draw (3.15,-3.6) node {$\cdots$};

    \path[name path global=bbox] (current bounding box.south west) rectangle 
    (current bounding box.north east);
    \path [name intersections={of=bbox and r1,by=v1}];
    \path [name intersections={of=bbox and r2,by=v2}];
    \path [name intersections={of=bbox and r3,by=v3}];
    \path [name intersections={of=bbox and r4,by=v4}];
    \path [name intersections={of=bbox and r5,by=v5}];
    \path [name intersections={of=bbox and r6,by=v6}];
    \path [name intersections={of=bbox and r7,by=v7}];

    \draw[->, thick] (0)--(v1); 
    \draw[->, thick] (0)--(v2); 
    \draw[->, thick] (0)--(v3); 
    \draw[->, thick] (0)--(v4); 
    \draw[->, thick] (0)--(v5); 
    \draw[->, thick] (0)--(v6); 
    \draw[->, thick] (0)--(v7); 

\end{scope}

\begin{scope}[xshift=8.2cm]
    
    \clip (-\d,-\l) rectangle (\l,\d);

    \coordinate (0) at (0,0); 

    \draw[->,thick] (-\d,0)--(\l,0) node [pos = .17, sloped, above] {$1+z^{(-2,0,0,1)}$};     
    \draw[->,thick] (0,\d)--(0,-\l) node [pos = .03, right] {$1+z^{(0,2,1,0)}$};     

    \path[name path=r1] (0)--(2*\x,-\x) node [pos = .53, sloped, above] {$1+z^{(-4,2,1,2)}$}; 
    \path[name path=r2] (0)--(3*\x,-2*\x); 
    \path[name path=r3] (0)--(4*\x,-3*\x); 

    \path[name path=r4] (0)--(2*\x,-2*\x); 

    \path[name path=r5] (0)--(3*\x,-4*\x); 
    \path[name path=r6] (0)--(2*\x,-3*\x); 
    \path[name path=r7] (0)--(\x,-2*\x) node [pos = .53, sloped, below] {$1+z^{(-2,4,2,1)}$}; 

    \draw (3.6,-3.1) node {$\vdots$};
    \draw (3.15,-3.6) node {$\cdots$};

    \path[name path global=bbox] (current bounding box.south west) rectangle 
    (current bounding box.north east);
    \path [name intersections={of=bbox and r1,by=v1}];
    \path [name intersections={of=bbox and r2,by=v2}];
    \path [name intersections={of=bbox and r3,by=v3}];
    \path [name intersections={of=bbox and r4,by=v4}];
    \path [name intersections={of=bbox and r5,by=v5}];
    \path [name intersections={of=bbox and r6,by=v6}];
    \path [name intersections={of=bbox and r7,by=v7}];

    \draw[->, thick] (0)--(v1); 
    \draw[->, thick] (0)--(v2); 
    \draw[->, thick] (0)--(v3); 
    \draw[->, thick] (0)--(v4); 
    \draw[->, thick] (0)--(v5); 
    \draw[->, thick] (0)--(v6); 
    \draw[->, thick] (0)--(v7); 

\end{scope}

\end{tikzpicture}
\captionof{figure}{\label{fig:ScatEx} Scattering diagrams associated to the Kronecker quiver ${ 1 \rightrightarrows 2 }$. Note that the injectivity assumption is satisfied in this example. The scattering diagram on the left is for the $\cA$ variety and the scattering diagram on the right is for the $\cX$ variety. Both are two dimensional.  
On the left, there is an outgoing wall through ${(n+1,-n)}$ and ${(n,-n-1)}$ for every ${n\in \Z_{>0}}$.
The corresponding scattering functions are 
${ 1 + z^{(-2 n-2, 2n)}}$ and $ {1 + z^{(-2 n, 2n+2)}}$ respectively.
There is one additional outgoing wall passing through $(1,-1)$ whose scattering function is $\lrp{1-z^{(-2,2)}}^{-2}$.
On the right, the scattering diagram for $\cX$ is the slice of the four dimensional scattering diagram for $\cAp$ where coordinates $(m,n)$ satisfy $m=p^*(n)$.
For each $n\in \Z_{>0}$ there is one outgoing wall though ${(2n+2,-2n,-n,-n-1)}$ and one through ${(2n,-2n-2,-n-1,-n)}$. Their scattering functions are $ {1+z^{(-2n-2,2n,n,n+1)}} $ and $ {1+z^{(-2n,2n+2,n+1,n)}} $ respectively. The last outgoing wall passes through ${(2,-2,-1,-1)}$ and has scattering function $ {\lrp{1+z^{(-2,2,1,1)}}^{-2} }$. See \cite{reineke}, \cite{gp}, and \cite{mandy} for details. }
\end{center}
\end{minipage}
\end{center}


==> SegExample.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\d{.75}
    \def\l{4}

    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);

    \draw[name path = wall1, thick, ->] (3) -- (1) node [pos=0.1, below] {$1+z^{\lrp{-1,0}}$};
    \draw[name path = wall2, thick, ->] (2) -- (4) node [pos=0, left] {$1+z^{\lrp{0,1}}$};
    \draw[name path = wall3, thick, ->] (0) -- (5) node [pos=0.6, sloped, above] {$1+z^{\lrp{-1,1}}$};

    \node [circle, fill, inner sep = 1.5pt]  (q) at (2*\d,4*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (x21) at (0,2*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (x11) at (-\d,0) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (x12) at (0,-2*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt]  (p) at (\d,-5*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt, cyan]  (r) at (-.5*\d,\d) {}; 

    \node at (2*\d+1,4*\d) {$\tilde{q}= (2,4)$}; 
    \node at (1.2,2*\d) {$\tilde{x}_{1}^{(2)}= (0,2)$}; 
    \node (x11lab) at (-2.5,1) {$\tilde{x}_{1}^{(1)}= (-1,0)$}; 
    \node (x12lab) at (-1.5,-2) {$\tilde{x}_{2}^{(1)}= (0,-2)$}; 
    \node (rlab) at (1.5,.5) {$\tilde{r}= \lrp{-\frac{1}{2},1}$}; 
    \node at (\d+1,-5*\d) {$\tilde{p}= (1,-5)$}; 

    \draw[very thick, magenta] (p) -- (x12) node [pos=.4,sloped, above] {\tc{black}{$z^{\lrp{1,-3}}$}} -- (x11) node [pos=.5,sloped, below] {\tc{black}{$z^{\lrp{1,-2}}$}} -- (r) node [pos=1.1,sloped, above] {\tc{black}{$z^{\lrp{-1,-2}}$}} -- (x21) --(q) node [pos=.6,sloped, above] {\tc{black}{$z^{\lrp{-1,-1}}$}};
    
    \draw[->, darkgray] (x11lab)--(x11);
    \draw[->, darkgray] (x12lab)--(x12);
    \draw[->, darkgray] (rlab)--(r);


\end{tikzpicture}
\captionof{figure}{\label{fig:segment} The broken line segment $\tilde{\gamma}$.} 

\end{center}
\end{minipage}
\end{center}


==> SegNotation.tex <==
\noindent
\begin{minipage}{\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \node [inner sep=0] (0) at (0,0) {$\bullet$};

    \draw [name path=walls1] (0)--++(150:5) node [above left] {$\lrc{\wall_{{s_1}_j}^{(1)}}$}; 
    \draw [name path=walls1m1] (0)--++(130:5) node [above] {$\lrc{\wall_{{s_1-1}_j}^{(1)}}$}; 
    \draw [name path=wall11] (0)--++(100:5) node [above] {$\lrc{\wall_{1_j}^{(1)}}$};  \draw[->] (0)--++(100:4.5);
    \node at (95:4.55) {$\ray_1^{(1)} $ }; 
    \draw [name path=wall12] (0)--++(75:5) node [above] {$\lrc{\wall_{1_j}^{(2)}}$}; 
    \draw [name path=walls2m1] (0)--++(40:5)node [above right] {$\lrc{\wall_{{s_2-1}_j}^{(2)}}$}; 
    \draw [name path=walls2] (0)--++(20:5)node [right] {$\lrc{\wall_{{s_2}_j}^{(2)}}$}; 

    \path (130:4.8)--(100:4.8) node [midway, sloped] {$\cdots$};
    \path (75:4.8)--(40:4.8) node [midway, sloped] {$\cdots$};

    \node [inner sep=0] (p) at (170:4) {$\bullet$}; 
    \node [inner sep=0] (q) at (5:4.35) {$\bullet$}; 

    \path [name path=seg1] (p) --++(30:2);
    \path [name intersections={of=seg1 and walls1,by=xs1}];

    \path [name path=seg2] (xs1) --++(75:2);
    \path [name intersections={of=seg2 and walls1m1,by=xs1m1}];

    \path [name path=seg3] (xs1m1) --++(40:3.5);
    \path [name intersections={of=seg3 and wall11,by=x11}];

    \coordinate (l1) at ($(xs1m1)!.25!(x11)$);
    \coordinate (l2) at ($(xs1m1)!.75!(x11)$);

    \path [name path=seg4] (x11) --++(-10:3.5);
    \path [name intersections={of=seg4 and wall12,by=x12}];

    \path [name path=seg5] (x12) --++(-45:5);
    \path [name intersections={of=seg5 and walls2m1,by=xs2m1}];

    \coordinate (r1) at ($(x12)!.25!(xs2m1)$);
    \coordinate (r2) at ($(x12)!.75!(xs2m1)$);

    \path [name path=seg6] (xs2m1) --++(-30:3.5);
    \path [name intersections={of=seg6 and walls2,by=xs2}];

    \node [inner sep=0] (x0) at ($(x11)!.65!(x12)$) {$\bullet$};

    \draw[thick, color=magenta]  (p)--(xs1) node [midway, sloped, above] {$\tilde{L}_{s_1}^{(1)}$}--(xs1m1) node [pos=.6, sloped, above] {$\tilde{L}_{s_1-1}^{(1)}$}--(l1);
    \path (l1)--(l2) node [midway, sloped, color=magenta] {$\cdots$};
    \draw[thick, color=magenta]  (l2)--(x11)--(x0);
    \draw[thick, color=magenta] (x0)--(x12)--(r1);
    \path (x11)--(x12) node [midway, sloped, below, color=magenta] {$\tilde{L}_0$};
    \path (r1)--(r2) node [midway, sloped, color=magenta] {$\cdots$};
    \draw[thick, color=magenta]  (r2)--(xs2m1)--(xs2) node [pos=.3, sloped, below] {$\tilde{L}_{s_2-1}^{(2)}$}--(q) node [pos=.6, left] {$\tilde{L}_{s_2}^{(2)}$};
        
    \path (p)--++(-160:.3) node {$\tilde{p}$};
    \path (q)--++(-10:.3) node {$\tilde{q}$};
    \path (xs1)--++(-90:.45) node {$\tilde{x}_{s_1}^{(1)}$};
    \path (xs1m1)--++(-5:.65) node {$\tilde{x}_{s_1-1}^{(1)}$};
    \path (x11)--++(165:.4) node {$\tilde{x}_1^{(1)}$};
    \path (x0)--++(90:.3) node {$\tilde{r}$};
    \path (x12)--++(10:.5) node {$\tilde{x}_1^{(2)}$};
    \path (xs2m1)--++(5:.75) node {$\tilde{x}_{s_2-1}^{(2)}$};
    \path (xs2)--++(-15:.6) node {$\tilde{x}_{s_2}^{(2)}$};

    \node [circle, fill, inner sep=1pt] at (xs1) {};
    \node [circle, fill, inner sep=1pt] at (xs1m1) {};
    \node [circle, fill, inner sep=1pt] at (x11) {};
    \node [circle, fill, inner sep=1pt] at (x12) {};
    \node [circle, fill, inner sep=1pt] at (xs2m1) {};
    \node [circle, fill, inner sep=1pt] at (xs2) {};

\end{tikzpicture}

\captionof{figure}{\label{fig:SegNotation} Relabelling of $\tilde{\gamma}$ and bending walls. Compare to Figure \ref{fig:SegNotationNew}.
} 

\end{center}
\end{minipage}

==> SegNotationNew.tex <==
\noindent
\begin{minipage}{\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \node [inner sep=0] (0) at (0,0) {$\bullet$};

    \draw [name path=walls1] (0)--++(150:5) node [above left] {$\lrc{\wall_{1_j}}$}; 
    \draw [name path=walls1m1] (0)--++(130:5) node [above] {$\lrc{\wall_{2_j}}$}; 
    \draw [name path=wall11] (0)--++(100:5) node [above] {$\lrc{\wall_{k_j}}$}; 
    \draw[->] (0)--++(100:4.5) node [right] {$\ray_k $ }; 
    \draw [name path=wall12] (0)--++(75:5) node [above] {$\lrc{\wall_{{k+1}_j}}$}; 
    \draw [name path=walls2m1] (0)--++(40:5)node [above right] {$\lrc{\wall_{{s-1}_j}}$}; 
    \draw [name path=walls2] (0)--++(20:5)node [right] {$\lrc{\wall_{s_j}}$}; 

    \path (130:4.8)--(100:4.8) node [midway, sloped] {$\cdots$};
    \path (75:4.8)--(40:4.8) node [midway, sloped] {$\cdots$};

    \node [inner sep=0] (p) at (170:4) {$\bullet$}; 
    \node [inner sep=0] (q) at (5:4.35) {$\bullet$}; 

    \path [name path=seg1] (p) --++(30:2);
    \path [name intersections={of=seg1 and walls1,by=xs1}];

    \path [name path=seg2] (xs1) --++(75:2);
    \path [name intersections={of=seg2 and walls1m1,by=xs1m1}];

    \path [name path=seg3] (xs1m1) --++(40:3.5);
    \path [name intersections={of=seg3 and wall11,by=x11}];

    \coordinate (l1) at ($(xs1m1)!.25!(x11)$);
    \coordinate (l2) at ($(xs1m1)!.75!(x11)$);

    \path [name path=seg4] (x11) --++(-10:3.5);
    \path [name intersections={of=seg4 and wall12,by=x12}];

    \path [name path=seg5] (x12) --++(-45:5);
    \path [name intersections={of=seg5 and walls2m1,by=xs2m1}];

    \coordinate (r1) at ($(x12)!.25!(xs2m1)$);
    \coordinate (r2) at ($(x12)!.75!(xs2m1)$);

    \path [name path=seg6] (xs2m1) --++(-30:3.5);
    \path [name intersections={of=seg6 and walls2,by=xs2}];

    \node [inner sep=0] (x0) at ($(x11)!.65!(x12)$) {$\bullet$};

    \draw[thick, color=magenta]  (p)--(xs1) node [midway, sloped, above] {$\tilde{L}_{0}$}--(xs1m1) node [pos=.6, sloped, above] {$\tilde{L}_{1}$}--(l1);
    \path (l1)--(l2) node [midway, sloped, color=magenta] {$\cdots$};
    \draw[thick, color=magenta]  (l2)--(x11)--(x0);
    \draw[thick, color=magenta] (x0)--(x12)--(r1);
    \path (x11)--(x12) node [midway, sloped, below, color=magenta] {$\tilde{L}_k$};
    \path (r1)--(r2) node [midway, sloped, color=magenta] {$\cdots$};
    \draw[thick, color=magenta]  (r2)--(xs2m1)--(xs2) node [pos=.3, sloped, below] {$\tilde{L}_{s-1}$}--(q) node [pos=.6, left] {$\tilde{L}_{s}$};
        
    \path (p)--++(-160:.3) node {$\tilde{p}$};
    \path (q)--++(-10:.3) node {$\tilde{q}$};
    \path (xs1)--++(-90:.4) node {$\tilde{x}_{1}$};
    \path (xs1m1)--++(-5:.5) node {$\tilde{x}_{2}$};
    \path (x11)--++(165:.4) node {$\tilde{x}_{k}$};
    \path (x0)--++(90:.3) node {$\tilde{r}$};
    \path (x12)--++(10:.55) node {$\tilde{x}_{k+1}$};
    \path (xs2m1)--++(5:.7) node {$\tilde{x}_{s-1}$};
    \path (xs2)--++(-15:.5) node {$\tilde{x}_{s}$};

    \node [circle, fill, inner sep=1pt] at (xs1) {};
    \node [circle, fill, inner sep=1pt] at (xs1m1) {};
    \node [circle, fill, inner sep=1pt] at (x11) {};
    \node [circle, fill, inner sep=1pt] at (x12) {};
    \node [circle, fill, inner sep=1pt] at (xs2m1) {};
    \node [circle, fill, inner sep=1pt] at (xs2) {};


\end{tikzpicture}

\captionof{figure}{\label{fig:SegNotationNew} Broken line segment $\tilde{\gamma}$ from $\tilde{p}$ to $\tilde{q}$, with interior point $\tilde{r}$.  Depicted for generic $\tilde{\gamma}$ and $\tilde{r}$.
} 

\end{center}
\end{minipage}

==> SingBL.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\x{2}
    \def\d{1}
    \def\l{3.5}
    \def\op{.25}
    \def\Qxo{1.5}
    \def\Qyo{2.5}
    \def\Qxi{1.6}
    \def\Qyi{2}
    \def\Qxii{1.8}
    \def\Qyii{1.3}
    \def\Qxiii{1.9}
    \def\Qyiii{.8}
    \definecolor{color1}{rgb}{0,1,.25}
    \definecolor{color2}{rgb}{0,.25,1}
    \colorlet{color3}{color1!50!color2}


    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);

    \node at (-.75,\l) {$1+z^{e_2^*}$};
    \node at (-3,.35) {$1+z^{-e_1^*}$};
    \node at (3.25,-2) {$1+z^{e_2^*-e_1^*}$};

    \path [name path = p, postaction={decorate,decoration={text along path,text align={right, right indent=15pt},text={${\dots}${}}}}, postaction={decorate,decoration={text along path,text align={right, right indent=42pt},text={${\dots}${}}}}] plot [smooth] coordinates {(\Qxo,\Qyo) (\Qxi,\Qyi) (\Qxii,\Qyii) (\Qxiii,\Qyiii) (\x,0)}; 

    \path [name path = g01] (\Qxo,\Qyo)--++(-\l,0);
    \path [name intersections={of=g01 and wall2,by=v01}];
    \path [name path = g02] (v01)--++(-\l,-\l);
    \path [name intersections={of=g02 and wall1,by=v02}];

    \path [name path = g11] (\Qxi,\Qyi)--++(-\l,0);
    \path [name intersections={of=g11 and wall2,by=v11}];
    \path [name path = g12] (v11)--++(-\l,-\l);
    \path [name intersections={of=g12 and wall1,by=v12}];

    \path [name path = g21] (\Qxii,\Qyii)--++(-\l,0);
    \path [name intersections={of=g21 and wall2,by=v21}];
    \path [name path = g22] (v21)--++(-\l,-\l);
    \path [name intersections={of=g22 and wall1,by=v22}];

    \path [name path = g31] (\Qxiii,\Qyiii)--++(-\l,0);
    \path [name intersections={of=g31 and wall2,by=v31}];
    \path [name path = g32] (v31)--++(-\l,-\l);
    \path [name intersections={of=g32 and wall1,by=v32}];

    \draw [thick, color=orange] (\Qxo,\Qyo)--(v01) node [pos=.5, sloped, above] {\tc{black}{$z^{-e_1^*}$}}--(v02) node [pos=.5, sloped, above] {\tc{black}{$z^{-e_1^*-e_2^*}$}}--++(0,-\l) coordinate (u);
    \path [postaction={decorate,decoration={text along path,text align=center,text={${z^{-e_{2}^*}}${}},raise=5pt}}] (u)--(v02);

    \draw [thick, color=orange] (\Qxi,\Qyi)--(v11)--(v12) --++(0,-\l);
    \draw [thick, color=orange] (\Qxii,\Qyii)--(v21)--(v22) --++(0,-\l);

    \draw [ultra thick, color=orange] (\x,0)--(0) node [pos=.4, sloped, below] {\tc{black}{$z^{-e_1^*}$}} node [pos=.5, sloped, above] {\tc{black}{$L_0$}}--++(0,-\l) coordinate (u2);
   \path [postaction={decorate,decoration={text along path,text align=center,text={${z^{-e_{2}^*}}${}},raise=-12pt}}] (u2)--(0);
   \path [postaction={decorate,decoration={text along path,text align=center,text={${L_2}${}},raise=7pt}}] (u2)--(0);

    \node [circle, fill, inner sep = 1.5pt, color = black] at (\Qxo,\Qyo) {};
    \node [circle, fill, inner sep = 1.5pt, color = black] at (\Qxi,\Qyi) {};
    \node [circle, fill, inner sep = 1.5pt, color = black] at (\Qxii,\Qyii) {};
    \node [circle, fill, inner sep = 1.5pt, color = black] at (\x,0) {};
    
    \node at (\Qxo+.45,\Qyo+.2) {$\gamma_1(0)$};
    \node at (\Qxi+.475,\Qyi+.15) {$\gamma_2(0)$};
    \node at (\Qxii+.5,\Qyii+.1) {$\gamma_k(0)$};
    \node at (\x+.33,-.3) {$x_0$};

    \coordinate (ex) at ($(0)!.5!(v22)$); 
    \path (ex)--++(0,-.75*\l) node  {$\cdots$};

    \node at (-1.35*\x,-\l) {$\gamma_1$};
    \node at (-1.1*\x,-\l) {$\gamma_2$};
    \node at (-.75*\x,-\l) {$\gamma_k$};
    \node at (-.23,-\l) {$\gamma$};
    
    \coordinate (ul) at ($(v21)!0.5!(v22)$);
    \coordinate (ll) at ($(v31)!0.5!(v32)$);
    \path (ul)--(ll) node [pos=-.6,sloped] {$\cdots$};

    \coordinate (left) at ($(v12)!.5!(v22)$); 
    \path (left)--++(0,-.75*\l) node  {$\cdots$};
    
    \path (-.65,0) -- (0,.65) node [pos=.5,sloped] {$L_1$};

\end{tikzpicture}
\captionof{figure}{\label{fig:A2SingBL} A non-generic broken line with a degenerate domain of linearity.} 

\end{center}
\end{minipage}
\end{center}

==> WeightedAvg.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\a{2}
    \def\b{3}
    \def\div{.2}
    \def\px{1.5}
    \def\py{0}
    \def\qx{-.5}
    \def\qy{1}
    \def\op{.25}
    \definecolor{color1}{rgb}{0,1,.25}
    \definecolor{color2}{rgb}{0,.25,1}
    \colorlet{color3}{color1!40!color2}

    \node[circle, fill, inner sep = 1.5pt, color = color1] (p) at (\px,\py) {};
    \node[circle, fill, inner sep = 1.5pt, color = color1] (ap) at (\a*\px,\a*\py) {};
    \node[circle, fill, inner sep = 1.5pt, color = color2] (q) at (\qx,\qy) {};
    \node[circle, fill, inner sep = 1.5pt, color = color2] (bq) at (\b*\qx,\b*\qy) {};
    \node[circle, fill, inner sep = 1.5pt, color = color3] (sum) at (\a*\px+\b*\qx,\a*\py+\b*\qy) {};
    \node[circle, fill, inner sep = 1.5pt, color = color3] (avg) at (\div*\a*\px+\div*\b*\qx,\div*\a*\py+\div*\b*\qy) {};

    \draw[->,thick, color1] (0,0) -- (ap); 
    \draw[->,thick, color2] (0,0) -- (bq); 
    \draw[->,thick, color3] (0,0) -- (sum);
    \draw[dotted,thick,color1] (p)--(avg);
    \draw[dotted,thick,color2] (q)--(avg);
    
    \node at (\px,\py-.25) {$p$};    
    \node at (\a*\px,\a*\py-.25) {$a p$};    
    \node at (\qx-.2,\qy-.05) {$q$};    
    \node at (\b*\qx-.3,\b*\qy-.1) {$b q$};    
    \node at (\a*\px+\b*\qx+.7,\a*\py+\b*\qy-.1) {$a p + b q$};    
    \node at (\div*\a*\px+\div*\b*\qx+.6,\div*\a*\py+\div*\b*\qy+.1) {$\frac{a p + b q}{a+b}$};    

\end{tikzpicture}
\captionof{figure}{\label{fig:WeighedAvg} The rational points along the line segment $\overline{pq}$ can be expressed as weighted averages of $p$ and $q$, given here as $\frac{a p +b q}{a+b}$. Rescaling by $(a+b)$ gives the exponent vector of product $z^{a p}\cdot z^{b q}$.}
\end{center}
\end{minipage}
\end{center}

==> l0.tex <==
\noindent
\begin{center}
\begin{minipage}{.85\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \def\d{.75}
    \def\l{4}
    \def\op{.25}
    
    \path (-\l,0) coordinate (3) --++ (\l,0) coordinate (0) --++ (\l,0) coordinate (1);
    \path (0,\l) coordinate (2) --++ (0,-2*\l) coordinate (4) --++ (\l,0) coordinate (5);

    \draw[name path = wall1, thick, ->] (3) -- (1);
    \draw[name path = wall2, thick, ->] (2) -- (4);
    \draw[name path = wall3, thick, ->] (0) -- (5);

    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x0) at (2*\d,4*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x1) at (0,2*\d) {}; 
    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x2) at (-\d,0) {}; 
    \node [circle, fill, inner sep = 1.5pt, opacity=\op]  (x3) at (0,-2*\d) {}; 

    \path[name path = lin] (x3)--++(1,-3);
    \path[name path = bot] (-\l,-\l)--(\l,-\l);
    \path[name intersections={of=lin and bot,by=end}];
    
    \draw[very thick, orange, opacity = \op] (x0) -- (x1) -- (x2) -- (x3) -- (end);
    \draw [gray, opacity=\op] (0) -- (.5*\l,\l); 

    \node [circle, fill, inner sep = 1.5pt] (xt0) at (.667*\d,1.333*\d) {};
    \node [circle, fill, inner sep = 1.5pt] (m0) at (-\d,-\d) {};

    \path [name path = L0] (xt0) -- (m0);
    \path [name intersections={of=L0 and wall2,by=xt1}];
    
    \draw [very thick, magenta] (xt0) -- (xt1) node [circle, fill, inner sep = 1.5pt, black, pos=1] {}; 
    \draw (xt1)--(m0) node [pos=.65, sloped, below] {$l_0$};

    \node at (.9,1.333*\d) {$\tilde{x}_0$}; 
    \node at (-.3,.3) {$\tilde{x}_1$}; 
    \node at (-1.1,-1.1) {$\dfrac{\mono_0}{a}$}; 

\end{tikzpicture}
\captionof{figure}{\label{fig:l0} The first step of the algorithm.} 

\end{center}
\end{minipage}
\end{center}


==> newnotationpic.tex <==
\noindent
\begin{minipage}{\linewidth}
\captionsetup{type=figure}
\begin{center}
\begin{tikzpicture}

    \node [inner sep=0] (0) at (0,0) {$\bullet$};

    \draw [name path=walls1] (0)--++(150:5) node [above left] {$\lrc{\wall_{s_j}}$}; 
    \draw [name path=walls1m1] (0)--++(130:5) node [above] {$\lrc{\wall_{{s-1}_j}}$}; 
    \draw [name path=wall11] (0)--++(100:5) node [above] {$\lrc{\wall_{{i+1}_j}}$}; 
    \draw [name path=wall12] (0)--++(75:5) node [above] {$\lrc{\wall_{{i}_j}}$}; 
    \draw [name path=walls2m1] (0)--++(40:5)node [above right] {$\lrc{\wall_{2_j}}$}; 
    \draw [name path=walls2] (0)--++(20:5)node [right] {$\lrc{\wall_{1_j}}$}; 
    \draw[->] (0)--++(75:4.5) node [right] {$\ray_i $ }; 
    \draw[->] (75:2.4)--++(165:.5) node [above] {$n_{0,i}$ }; 

    \path (130:4.8)--(100:4.8) node [midway, sloped] {$\cdots$};
    \path (75:4.8)--(40:4.8) node [midway, sloped] {$\cdots$};

    \node [inner sep=0] (p) at (170:4) {}; 
    \node [inner sep=0] (q) at (5:4.35) {$\bullet$}; 

    \path [name path=seg1] (p) --++(30:2);
    \path [name intersections={of=seg1 and walls1,by=xs1}];

    \path [name path=seg2] (xs1) --++(75:2);
    \path [name intersections={of=seg2 and walls1m1,by=xs1m1}];

    \path [name path=seg3] (xs1m1) --++(40:3.5);
    \path [name intersections={of=seg3 and wall11,by=x11}];

    \coordinate (l1) at ($(xs1m1)!.25!(x11)$);
    \coordinate (l2) at ($(xs1m1)!.75!(x11)$);

    \path [name path=seg4] (x11) --++(-10:3.5);
    \path [name intersections={of=seg4 and wall12,by=x12}];

    \path [name path=seg5] (x12) --++(-45:5);
    \path [name intersections={of=seg5 and walls2m1,by=xs2m1}];

    \coordinate (r1) at ($(x12)!.25!(xs2m1)$);
    \coordinate (r2) at ($(x12)!.75!(xs2m1)$);

    \path [name path=seg6] (xs2m1) --++(-30:3.5);
    \path [name intersections={of=seg6 and walls2,by=xs2}];

    \draw[thick, color=orange]  (p)--(xs1) node [midway, sloped, above] {${\color{black}L_{s}}$}--(xs1m1) node [pos=.6, sloped, above] {${\color{black}L_{s-1}}$}--(l1);
    \path (l1)--(l2) node [midway, sloped, color=orange] {$\cdots$};
    \draw[thick, color=orange]  (l2)--(x11)--(x12)--(r1);
%    \draw[thick, color=magenta] (x0)--(x12)--(r1);
    \path (x11)--(x12) node [midway, sloped, below, color=orange] {${\color{black}L_i}$};
    \path (x11)--(x12) node [midway, sloped, above, color=black] {$c_iz^{\mono_i}$};
    \path (r1)--(r2) node [midway, sloped, color=orange] {$\cdots$};
    \draw[thick, color=orange]  (r2)--(xs2m1)--(xs2) node [pos=.3, sloped, below] {${\color{black}L_{1}}$}--(q) node [pos=.6, left] {${\color{black}L_{0}}$} node[pos=.6, right] {${\color{black}c(\gamma)z^{\mono_0}}$};

    \path (p)--++(-160:.3) ;
    \path (q)--++(-10:.3) node {$x_0$};
    \path (xs1)--++(-90:.4) node {$x_s$};
    \path (xs1m1)--++(-5:.5) node {$x_{s-1}$};
    \path (x11)--++(165:.4) node {$x_{i+1}$};
    \path (x12)--++(10:.55) node {$x_{i}$};
    \path (xs2m1)--++(5:.7) node {$x_2$};
    \path (xs2)--++(-15:.5) node {$x_1$};

    \node [circle, fill, inner sep=1pt] at (xs1) {};
    \node [circle, fill, inner sep=1pt] at (xs1m1) {};
    \node [circle, fill, inner sep=1pt] at (x11) {};
    \node [circle, fill, inner sep=1pt] at (x12) {};
    \node [circle, fill, inner sep=1pt] at (xs2m1) {};
    \node [circle, fill, inner sep=1pt] at (xs2) {};

\end{tikzpicture}

\captionof{figure}{\label{fig:numbering} Labeling the bending points, bending walls, and domains of linearity of $\gamma$.} 
\end{center}
\end{minipage}
